Multidimensional deconvolution with shared bases

We address the estimation of seismic wavefields by means of Multidimensional Deconvolution (MDD) for various redatuming applications. While offering more accuracy than conventional correlation-based redatuming methods, MDD faces challenges due to the ill-posed nature of the underlying inverse problem and the requirement to handle large, dense, complex-valued matrices. These obstacles have long limited the adoption of MDD in the geophysical community. Recent interest in this technology has spurred the development of new strategies to enhance the robustness of the inversion process and reduce its computational overhead. We present a novel approach that extends the concept of block low-rank approximations, usually applied to linear operators, to simultaneously compress the operator, right-hand side, and unknowns. This technique greatly alleviates the data-heavy nature of MDD. Moreover, since in 3d applications the matrices do not lend themselves to global low rank approximations, we introduce a novel H2-like approximation. We aim to streamline MDD implementations, fostering efficiency and controlling accuracy in wavefield reconstruction. This innovation holds potential for broader applications in the geophysical domain, possibly revolutionizing the analysis of multi-dimensional seismic datasets.

==> figs/b_i_compr.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.5]
    \begin{scope}[shift={(0,0)}]
        \fill[lgreen] (0, 0.5) rectangle (6, 1);
        \fill[dgreen] (0, 0) rectangle (1, 1);
        \fill[dgreen] (2, 0) rectangle (3, 1);
        \draw[step=1cm,dgreen] (0,0) grid (6,1);
    \end{scope}
\end{tikzpicture}
\end{center}

==> figs/b_i_full.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.5]
    \begin{scope}[shift={(0,0)}]
        \fill[lgreen] (0, 0) rectangle (6, 1);
        \fill[dgreen] (0, 0) rectangle (1, 1);
        \fill[dgreen] (2, 0) rectangle (3, 1);
        \draw[step=1cm,dgreen] (0,0) grid (6,1);
    \end{scope}
\end{tikzpicture}
\end{center}

==> figs/b_i_hat.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.5]
    \begin{scope}[shift={(0,0)}]
        \fill[lgreen] (0, 0) rectangle (6, 1);
        \fill[white] (0, 0) rectangle (1, 1);
        \fill[white] (2, 0) rectangle (3, 1);
        \draw[step=1cm,dgreen] (0,0) grid (6,1);
    \end{scope}
\end{tikzpicture}
\end{center}

==> figs/geo1.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.5]
    % \node at (5.,2) {\huge $=$};
    \begin{scope}[shift={(0,0)}]
    \draw [draw=dgreen, fill=lgreen] (0, 0) rectangle (4, 4);
    \node at (2,4.5) {$N_s\times N_0$};
        \node at (2,-1) {$W_p$};
    \end{scope}
    \begin{scope}[shift={(5,0)}]
        \draw [draw=dgreen, fill=lgreen] (0, 0) rectangle (4, 4);
        \node at (2,4.5) {$N_0\times N_0$};
        \node at (5.,2) {\huge $=$};
        \node at (2,-1) {$X_p$};
    \end{scope}
    \begin{scope}[shift={(11,0)}]
        \draw [draw=dgreen, fill=lgreen] (0, 0) rectangle (4, 4);
        \node at (2,4.5) {$N_s\times N_0$};
        \node at (2,-1) {$B_p$};
    \end{scope}
\end{tikzpicture}
\end{center}

==> figs/geo3.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.5]
    \begin{scope}[shift={(0,0)}]
    \draw [draw=dgreen, fill=lgreen] (0, 0) rectangle (4, 4);
    \node at (2,4.5) {$N_s\times N_0$};
        \node at (2,-1) {$W_p$};
    \end{scope}
    \begin{scope}[shift={(5,0)}]
        \draw [draw=dgreen, fill=lgreen] (0, 0) rectangle (1, 4);
        \node at (0.5,4.5) {$N_0\times r$};
        \node at (0.5,-1) {$L_p$};
    \end{scope}
    \begin{scope}[shift={(7,0)}]
        \draw [draw=dgreen, fill=lgreen] (0, 3) rectangle (4, 4);
        \node at (2,4.5) {$r\times N_0$};
        \node at (5.,2) {\huge $=$};
        \node at (2,-1) {$R_p$};
    \end{scope}
    \begin{scope}[shift={(13,0)}]
        \draw [draw=dgreen, fill=lgreen] (0, 0) rectangle (1, 4);
        \node at (0.5,4.5) {$N_s\times r$};
        \node at (0.5,-1) {$\widehat{L}_p$};
    \end{scope}
    \begin{scope}[shift={(15,0)}]
        \draw [draw=dgreen, fill=lgreen] (0, 3) rectangle (4, 4);
        \node at (2,4.5) {$r\times N_0$};
        \node at (2,-1) {$\widehat{R}_p$};
    \end{scope}
\end{tikzpicture}
\end{center}

==> figs/geo4.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.5]
    \begin{scope}[shift={(0,0)}]
        \draw [draw=dgreen, fill=lgreen] (0, 0) rectangle (4, 4);
        \node at (2,4.5) {$ns\times nr$};
            \node at (2,-1) {$W_i$};
    \end{scope}
    \begin{scope}[shift={(5,0)}]
        \draw [draw=dgreen, fill=lgreen] (0, 0) rectangle (1, 4);
        \node at (0.5,4.5) {$nr\times r$};
        \node at (0.5,-1) {$L_i$};
    \end{scope}
    \begin{scope}[shift={(7,0)}]
        \draw [draw=dgreen, fill=lgreen] (0, 3) rectangle (4, 4);
        \node at (2,4.5) {$r\times nv$};
        \node at (5.,2) {\huge $=$};
        \node at (2,-1) {$BR_i$};
    \end{scope}
    \begin{scope}[shift={(13,0)}]
        \draw [draw=dgreen, fill=lgreen] (0, 0) rectangle (1, 4);
        \node at (0.5,4.5) {$ns\times r$};
        \node at (0.5,-1) {$BL_i$};
    \end{scope}
    \begin{scope}[shift={(15,0)}]
        \draw [draw=dgreen, fill=lgreen] (0, 3) rectangle (4, 4);
        \node at (2,4.5) {$r\times nv$};
        \node at (2,-1) {$BR_i$};
    \end{scope}
\end{tikzpicture}
\end{center}

==> figs/geo5.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.5]
    \begin{scope}[shift={(0,0)}]
        \draw [draw=dgreen, fill=lgreen] (0, 0) rectangle (4, 4);
        \node at (2,4.5) {$N_s\times N_0$};
        \node at (2,-1) {$W_p$};
    \end{scope}
    \begin{scope}[shift={(5,0)}]
        \draw [draw=dgreen, fill=lgreen] (0, 0) rectangle (1, 4);
        \node at (0.5,4.5) {$N_0\times r$};
        \node at (0.5,-1) {$L_p$};
        \node at (2.,2) {\huge $=$};
    \end{scope}
    \begin{scope}[shift={(8,0)}]
        \draw [draw=dgreen, fill=lgreen] (0, 0) rectangle (1, 4);
        \node at (0.5,4.5) {$N_s\times r$};
        \node at (0.5,-1) {$\widehat{L}_p$};
    \end{scope}

\end{tikzpicture}
\end{center}

==> figs/geo6.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.5]
    \begin{scope}[shift={(0,0)}]
    \draw [draw=dgreen, fill=lgreen] (0, 0) rectangle (4, 4);
    \node at (2,4.5) {$N_s\times N_0$};
        \node at (2,-1) {$W_p$};
    \end{scope}
    \begin{scope}[shift={(5,0)}]
        \draw [draw=dgreen, fill=lgreen] (0, 0) rectangle (1, 4);
        \node at (0.5,4.5) {$N_0\times r$};
        \node at (0.5,-1) {$V_p^\top$};
    \end{scope}
    \begin{scope}[shift={(7,0)}]
        \draw [draw=dgreen, fill=lgreen] (0, 3) rectangle (1, 4);
        \node at (0.5,4.5) {$r\times r$};
        \node at (0.5,-1) {$S_p$};
    \end{scope}
    
    \begin{scope}[shift={(9,0)}]
        \draw [draw=dgreen, fill=lgreen] (0, 3) rectangle (4, 4);
        \node at (2,4.5) {$r\times N_0$};
        \node at (5.,2) {\huge $=$};
        \node at (2,-1) {$V_p$};
    \end{scope}
    \begin{scope}[shift={(15,0)}]
        \draw [draw=dgreen, fill=lgreen] (0, 0) rectangle (1, 4);
        \node at (0.5,4.5) {$N_s\times r$};
        \node at (0.5,-1) {$U_p$};
    \end{scope}
    \begin{scope}[shift={(17,0)}]
        \draw[dgreen] (0, 3) rectangle (1, 4);
        \draw[dgreen] (0, 4) -- (1, 3);
        \node at (0.5,4.5) {$r\times r$};
        \node at (0.5,-1) {$\Sigma_p$};
    \end{scope}
    \begin{scope}[shift={(19,0)}]
        \draw [draw=dgreen, fill=lgreen] (0, 3) rectangle (4, 4);
        \node at (2,4.5) {$r\times N_0$};
        \node at (2,-1) {$V_p$};
    \end{scope}
\end{tikzpicture}
\end{center}

==> figs/geo7.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.5]
    \begin{scope}[shift={(0,0)}]
    \draw [draw=dgreen, fill=lgreen] (0, 3) rectangle (1, 4);
    \node at (0.5,4.5) {$r\times r$};
        \node at (0.5,2) {$U_p^{\hermconj}W_pV_p^{\top}$};
    \end{scope}
    \begin{scope}[shift={(3,0)}]
        \draw [draw=dgreen, fill=lgreen] (0, 3) rectangle (1, 4);
        \node at (0.5,4.5) {$r\times r$};
        \node at (0.5,2) {$S_p$};
        \node at (2,3.5) {\huge $=$};
    \end{scope}
    \begin{scope}[shift={(6,0)}]
        \draw[dgreen] (0, 3) rectangle (1, 4);
        \draw[dgreen] (0, 4) -- (1, 3);
        \node at (0.5,4.5) {$r\times r$};
        \node at (0.5,2) {$\Sigma_p$};
    \end{scope}

\end{tikzpicture}
\end{center}

==> figs/h2_mat_mat.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.5]
    \begin{scope}[shift={(-1,0)}]
    \node at (5.,2) {\huge $\times$};
    \draw [draw=dgreen] (0, 0) rectangle (4, 4);
    \draw[step=2.0, dgreen,thin] (0,0) grid (4,4);
    \foreach \x in {0,...,1}
        \foreach \y in {0,...,1}{
            \draw [draw=dgreen,fill=lgreen] (2*\x, 2*\y+1) rectangle (2*\x+1, 2*\y+2);
        }
    \foreach \x in {0,...,1}{
            \draw [draw=dgreen,fill=dgreen] (2*\x, 2-\x*2) rectangle (2*\x+2, 4-\x*2);
        }
    \end{scope}
    \begin{scope}[shift={(5,0)}]
        \draw [draw=dgreen] (0, 0) rectangle (4, 4);
        \draw[step=2.0, dgreen,thin] (0,0) grid (4,4);
        \foreach \x in {0,...,1}
        \foreach \y in {0,...,1}{
                \draw [draw=dgreen,fill=lgreen] (2*\x, 2*\y+1) rectangle (2*\x+1, 2*\y+2);
        }
        \foreach \x in {0,...,1}{
                \draw [draw=dgreen,fill=dgreen] (2*\x, 2-\x*2) rectangle (2*\x+2, 4-\x*2);
            }
        \node at (5.,2) {\huge $=$};
    \end{scope}
    \begin{scope}[shift={(11,0)}]
        \draw [draw=dgreen] (0, 0) rectangle (4, 4);
        \draw[step=2.0, dgreen,thin] (0,0) grid (4,4);
    \foreach \x in {0,...,1}{
            \draw [draw=dgreen,fill=dgreen] (2*\x, 2-\x*2) rectangle (2*\x+2, 4-\x*2);
    }
    \foreach \x in {0,...,1}{
            \draw [draw=dgreen,fill=lgreen] (2*\x, \x*2) rectangle (2*\x+2, \x*2+2);
    }
    \foreach \x in {0,...,1}{
            \draw [draw=dgreen,fill=white] (2*\x+1, \x*2) rectangle (2*\x+2, \x*2+1);
    \node at (5.,2) {\huge $\approx$};
    }
    \end{scope}
    \begin{scope}[shift={(17,0)}]
    \draw [draw=dgreen] (0, 0) rectangle (4, 4);
    \draw[step=2.0, dgreen,thin] (0,0) grid (4,4);
    \foreach \x in {0,...,1}
        \foreach \y in {0,...,1}{
            \draw [draw=dgreen,fill=lgreen] (2*\x, 2*\y+1) rectangle (2*\x+1, 2*\y+2);
        }
    \foreach \x in {0,...,1}{
            \draw [draw=dgreen,fill=dgreen] (2*\x, 2-\x*2) rectangle (2*\x+2, 4-\x*2);
        }
        
    \end{scope}
\end{tikzpicture}
\end{center}

==> figs/h2_scheme.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.5]
    % \node at (5.,2) {\huge $=$};
    \begin{scope}[shift={(0,0)}]
    \draw [draw=dgreen, fill=lgreen] (0, 0) rectangle (4, 4);
    \node at (2,4.5) {$N_s\times N_0$};
        \node at (2,-1) {$B_p$};
        \draw[step=1.0,dgreen,thin] (0,0) grid (4,4);
        \foreach \x in {0,...,3}{
            \draw [draw=dgreen,fill=dgreen] (\x, 3-\x) rectangle (\x+1, 4-\x);
        }
        \node at (5.,2) {\huge $=$};
    \end{scope}
    \begin{scope}[shift={(6,0)}]
        \draw [draw=dgreen] (0, 0) rectangle (4, 4);
        \foreach \x in {0,...,3}{
            \draw [draw=dgreen,fill=dgreen] (\x, 3-\x) rectangle (\x+1, 4-\x);
        }
        \node at (2,4.5) {$N_s\times N_s$};
        \node at (2,-1) {$U$};
    \end{scope}
    \begin{scope}[shift={(11,0)}]
        \draw [draw=dgreen] (0, 0) rectangle (4, 4);
        \draw[step=1.0,dgreen,thin] (0,0) grid (4,4);
        \foreach \x in {0,...,3}
        \foreach \y in {3,...,0}{
            \draw [draw=dgreen,fill=lgreen] (\x, \y+0.5) rectangle (\x+0.5, \y+1);
        }
        \foreach \x in {0,...,3}{
            \draw [draw=dgreen,fill=dgreen] (\x, 3-\x) rectangle (\x+1, 4-\x);
        }
        \node at (2,4.5) {$N_s\times N_0$};
        \node at (2,-1) {$S_B$};
    \end{scope}
    \begin{scope}[shift={(16,0)}]
        \draw [draw=dgreen] (0, 0) rectangle (4, 4);
        \foreach \x in {0,...,3}{
            \draw [draw=dgreen,fill=dgreen] (\x, 3-\x) rectangle (\x+1, 4-\x);
        }
        \node at (2,4.5) {$N_0\times N_0$};
        \node at (2,-1) {$V$};
    \end{scope}
\end{tikzpicture}
\end{center}

==> figs/mdc.tex <==
\begin{center}
\begin{tikzpicture}[scale=1.]
    \begin{scope}[shift={(0,0)}]
        \draw [draw=dgreen,fill=dgreen] (0, 0) rectangle (10, 8);
        \draw [draw=dgreen,fill=lgreen] (0, 4) rectangle (10, 8);
        \draw[step=2.0, dgreen,thin] (0,4) -- (10,4);
        % \foreach \x in {0,...,1}
        % \foreach \y in {0,...,1}{
        %     \draw [draw=dgreen,fill=lgreen] (2*\x, 2*\y+1) rectangle (2*\x+1, 2*\y+2);
        % }
        \foreach \x in {1,...,9}{
            \pgfmathrandominteger{\a}{-240}{0}
            \ifthenelse{\x=3}
            {\filldraw[red] (\x, 8) circle (2pt)}
            {\filldraw[red] (\x, \a/240+8) circle (2pt)};
        }
        \foreach \x in {0,...,9}{
            \filldraw[lblue] (\x+0.5, 4) circle (2pt);
        }
        \foreach \x in {1,...,9}{
            \filldraw[white] (\x, 4) circle (2pt);
        }
        \node at (5,9.5) {\color{dgreen}\Large ground or water surface 1d or 2d};
        \draw[->, dgreen] (5,9.2) -- (5, 8.3);
        \node at (2.5,8.75) {\color{red}\Large sources};
        \node at (7.2,2.8) {\color{lgreen}\Large receivers};
        \node at (3.1,7.50) {\color{red}\Large $x_s$};
        \draw[->, red] (2.5,8.5) -- (2.8, 8.2);
        \draw[->, lgreen] (7,3.2) -- (7, 3.8);
        \node at (5,6) {\color{dgreen}\Large overburden};
        \node at (1,4.5) {\color{lblue}\Large $x'_0$};
        \node at (3.5,4.5) {\color{lblue}\Large $x_0$};
        \node at (5,2) {\color{lgreen}\Large target of interest};
        \draw[->, dgreen] (7.5,4.7) -- (7.5, 4.2);
        \node at (7.5,5) {\color{lblue}\Large virtual receivers};
        \draw[lgreen] (1,4) -- (2.25, 3);
        \draw[->, lgreen] (2.25,3) -- (3.4, 3.9);
        \node at (3.2,3.2) {\color{lgreen}\Large $r$?};
    \end{scope}
\end{tikzpicture}
\end{center}
